Swapout: Learning an ensemble of deep architectures

We describe Swapout, a new stochastic training method, that outperforms ResNets of identical network structure yielding impressive results on CIFAR-10 and CIFAR-100. Swapout samples from a rich set of architectures including dropout, stochastic depth and residual architectures as special cases. When viewed as a regularization method swapout not only inhibits co-adaptation of units in a layer, similar to dropout, but also across network layers. We conjecture that swapout achieves strong regularization by implicitly tying the parameters across layers. When viewed as an ensemble training method, it samples a much richer set of architectures than existing methods such as dropout or stochastic depth. We propose a parameterization that reveals connections to exiting architectures and suggests a much richer set of architectures to be explored. We show that our formulation suggests an efficient training method and validate our conclusions on CIFAR-10 and CIFAR-100 matching state of the art accuracy. Remarkably, our 32 layer wider model performs similar to a 1001 layer ResNet model.

==> figs/sample_mean.tex <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.6.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.380368\linewidth,
height=0.296615\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Number of samples $\rightarrow$},
xmajorgrids,
ymin=5.5,
ymax=9,
ylabel={Mean error rate $\rightarrow$},
ymajorgrids,
xlabel style={yshift=0.1cm},
ylabel style={yshift=-0.4cm},
xticklabel style={/pgf/number format/.cd,precision=2,fixed},
yticklabel style={/pgf/number format/.cd,precision=2,fixed},
legend style={font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.86388473854366\\
2	6.2465657029006\\
3	6.04983471690814\\
4	5.9298745355368\\
5	5.87492108540797\\
6	5.81272432952693\\
7	5.76956204591202\\
8	5.75106491661714\\
9	5.72728043993345\\
10	5.70557903558903\\
11	5.69130576869565\\
12	5.67309502528691\\
13	5.66098541799563\\
14	5.64799705020526\\
15	5.64898034864432\\
16	5.65312728737652\\
17	5.64334046386597\\
18	5.64065333466641\\
19	5.63700511271499\\
20	5.61570501818274\\
21	5.62115835766514\\
22	5.61697784079723\\
23	5.61724427040093\\
24	5.61948918664325\\
25	5.62830342568394\\
26	5.61468529154746\\
27	5.61278354325921\\
28	5.5997413917095\\
29	5.60306040207119\\
30	5.60566241510434\\
30	5.73633758489569\\
29	5.73360626459553\\
28	5.74092527495716\\
27	5.7305497900742\\
26	5.7339813751192\\
25	5.75836324098273\\
24	5.7505108133568\\
23	5.74208906293239\\
22	5.74235549253611\\
21	5.73817497566826\\
20	5.75762831515058\\
19	5.74566155395169\\
18	5.77401333200028\\
17	5.7679928694674\\
16	5.79353937929013\\
15	5.790352984689\\
14	5.79866961646144\\
13	5.82101458200436\\
12	5.85423830804641\\
11	5.86869423130432\\
10	5.85908763107764\\
9	5.89538622673318\\
8	5.9136017500495\\
7	5.95977128742135\\
6	5.98994233713965\\
5	6.06507891459204\\
4	6.13545879779656\\
3	6.31083194975852\\
2	6.46676763043278\\
1	7.1107819281231\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	6.86388473854366\\
2	6.2465657029006\\
3	6.04983471690814\\
4	5.9298745355368\\
5	5.87492108540797\\
6	5.81272432952693\\
7	5.76956204591202\\
8	5.75106491661714\\
9	5.72728043993345\\
10	5.70557903558903\\
11	5.69130576869565\\
12	5.67309502528691\\
13	5.66098541799563\\
14	5.64799705020526\\
15	5.64898034864432\\
16	5.65312728737652\\
17	5.64334046386597\\
18	5.64065333466641\\
19	5.63700511271499\\
20	5.61570501818274\\
21	5.62115835766514\\
22	5.61697784079723\\
23	5.61724427040093\\
24	5.61948918664325\\
25	5.62830342568394\\
26	5.61468529154746\\
27	5.61278354325921\\
28	5.5997413917095\\
29	5.60306040207119\\
30	5.60566241510434\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	7.1107819281231\\
2	6.46676763043278\\
3	6.31083194975852\\
4	6.13545879779656\\
5	6.06507891459204\\
6	5.98994233713965\\
7	5.95977128742135\\
8	5.9136017500495\\
9	5.89538622673318\\
10	5.85908763107764\\
11	5.86869423130432\\
12	5.85423830804641\\
13	5.82101458200436\\
14	5.79866961646144\\
15	5.790352984689\\
16	5.79353937929013\\
17	5.7679928694674\\
18	5.77401333200028\\
19	5.74566155395169\\
20	5.75762831515058\\
21	5.73817497566826\\
22	5.74235549253611\\
23	5.74208906293239\\
24	5.7505108133568\\
25	5.75836324098273\\
26	5.7339813751192\\
27	5.7305497900742\\
28	5.74092527495716\\
29	5.73360626459553\\
30	5.73633758489569\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	6.98733333333338\\
2	6.35666666666669\\
3	6.18033333333333\\
4	6.03266666666668\\
5	5.97000000000001\\
6	5.90133333333329\\
7	5.86466666666669\\
8	5.83233333333332\\
9	5.81133333333332\\
10	5.78233333333334\\
11	5.77999999999998\\
12	5.76366666666666\\
13	5.74099999999999\\
14	5.72333333333335\\
15	5.71966666666666\\
16	5.72333333333332\\
17	5.70566666666668\\
18	5.70733333333335\\
19	5.69133333333334\\
20	5.68666666666666\\
21	5.6796666666667\\
22	5.67966666666667\\
23	5.67966666666666\\
24	5.68500000000003\\
25	5.69333333333334\\
26	5.67433333333333\\
27	5.6716666666667\\
28	5.67033333333333\\
29	5.66833333333336\\
30	5.67100000000002\\
};

\addplot[area legend,solid,fill=blue,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	8.37574064391741\\
2	7.38902513754335\\
3	7.03336339075514\\
4	6.89205525117821\\
5	6.7628810118691\\
6	6.70403745909582\\
7	6.66353783677145\\
8	6.60268981760631\\
9	6.60313732020702\\
10	6.55278328075176\\
11	6.52559815457804\\
12	6.51188213143396\\
13	6.47286759628521\\
14	6.46256508783758\\
15	6.45986282811037\\
16	6.46139003908157\\
17	6.45695445136799\\
18	6.43762683180772\\
19	6.44079495811672\\
20	6.43021514066314\\
21	6.42020281601797\\
22	6.41363719604322\\
23	6.39436011281653\\
24	6.4060905484499\\
25	6.42172462977151\\
26	6.42453449551779\\
27	6.43217836661774\\
28	6.42441381284624\\
29	6.41184608767579\\
30	6.42101175743026\\
30	6.58165490923643\\
29	6.57082057899087\\
28	6.55825285382042\\
27	6.58648830004898\\
26	6.59279883781552\\
25	6.60760870356183\\
24	6.60724278488345\\
23	6.59763988718346\\
22	6.62102947062343\\
21	6.62379718398198\\
20	6.63245152600356\\
19	6.63120504188331\\
18	6.63570650152563\\
17	6.64971221529867\\
16	6.65727662758511\\
15	6.68680383855631\\
14	6.68143491216245\\
13	6.70713240371474\\
12	6.68545120189936\\
11	6.67973517875529\\
10	6.71655005258156\\
9	6.79152934645961\\
8	6.79464351572703\\
7	6.86979549656188\\
6	6.94129587423753\\
5	7.00111898813094\\
4	7.12527808215513\\
3	7.35863660924486\\
2	7.67630819579002\\
1	8.70159268941591\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	8.37574064391741\\
2	7.38902513754335\\
3	7.03336339075514\\
4	6.89205525117821\\
5	6.7628810118691\\
6	6.70403745909582\\
7	6.66353783677145\\
8	6.60268981760631\\
9	6.60313732020702\\
10	6.55278328075176\\
11	6.52559815457804\\
12	6.51188213143396\\
13	6.47286759628521\\
14	6.46256508783758\\
15	6.45986282811037\\
16	6.46139003908157\\
17	6.45695445136799\\
18	6.43762683180772\\
19	6.44079495811672\\
20	6.43021514066314\\
21	6.42020281601797\\
22	6.41363719604322\\
23	6.39436011281653\\
24	6.4060905484499\\
25	6.42172462977151\\
26	6.42453449551779\\
27	6.43217836661774\\
28	6.42441381284624\\
29	6.41184608767579\\
30	6.42101175743026\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	8.70159268941591\\
2	7.67630819579002\\
3	7.35863660924486\\
4	7.12527808215513\\
5	7.00111898813094\\
6	6.94129587423753\\
7	6.86979549656188\\
8	6.79464351572703\\
9	6.79152934645961\\
10	6.71655005258156\\
11	6.67973517875529\\
12	6.68545120189936\\
13	6.70713240371474\\
14	6.68143491216245\\
15	6.68680383855631\\
16	6.65727662758511\\
17	6.64971221529867\\
18	6.63570650152563\\
19	6.63120504188331\\
20	6.63245152600356\\
21	6.62379718398198\\
22	6.62102947062343\\
23	6.59763988718346\\
24	6.60724278488345\\
25	6.60760870356183\\
26	6.59279883781552\\
27	6.58648830004898\\
28	6.55825285382042\\
29	6.57082057899087\\
30	6.58165490923643\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	8.53866666666666\\
2	7.53266666666669\\
3	7.196\\
4	7.00866666666667\\
5	6.88200000000002\\
6	6.82266666666668\\
7	6.76666666666667\\
8	6.69866666666667\\
9	6.69733333333332\\
10	6.63466666666666\\
11	6.60266666666666\\
12	6.59866666666666\\
13	6.58999999999997\\
14	6.57200000000002\\
15	6.57333333333334\\
16	6.55933333333334\\
17	6.55333333333333\\
18	6.53666666666668\\
19	6.53600000000002\\
20	6.53133333333335\\
21	6.52199999999998\\
22	6.51733333333333\\
23	6.496\\
24	6.50666666666667\\
25	6.51466666666667\\
26	6.50866666666666\\
27	6.50933333333336\\
28	6.49133333333333\\
29	6.49133333333333\\
30	6.50133333333335\\
};
\end{axis}
\end{tikzpicture}%

==> figs/sample_var.tex <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.6.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.380368\linewidth,
height=0.3\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Number of samples $\rightarrow$},
xmajorgrids,
ymin=0.04,
ymax=0.18,
ylabel={Standard error $\rightarrow$},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
xlabel style={yshift=0.1cm},
ylabel style={yshift=-0.3cm},
xticklabel style={/pgf/number format/.cd,precision=2,fixed},
yticklabel style={/pgf/number format/.cd,precision=2,fixed},
ytick={0.05, 0.1, ..., 0.2},
legend style={font=\footnotesize}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.16292602274925\\
2	0.143641529123332\\
3	0.162636609244863\\
4	0.116611415488458\\
5	0.119118988130917\\
6	0.118629207570854\\
7	0.103128829895213\\
8	0.0959768490603631\\
9	0.0941960131262937\\
10	0.0818833859149009\\
11	0.0770685120886291\\
12	0.086784535232699\\
13	0.11713240371477\\
14	0.109434912162433\\
15	0.113470505222968\\
16	0.0979432942517709\\
17	0.0963788819653388\\
18	0.0990398348589555\\
19	0.0952050418832947\\
20	0.101118192670207\\
21	0.101797183982007\\
22	0.103696137290108\\
23	0.101639887183462\\
24	0.10057611821678\\
25	0.0929420368951632\\
26	0.0841321711488639\\
27	0.0771549667156207\\
28	0.0669195204870916\\
29	0.0794872456575415\\
30	0.0803215759030856\\
};
\addlegendentry{$\theta_1=\theta_2=\text{Linear(1, 0.5)}$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	0.123448594789719\\
2	0.110100963766091\\
3	0.13049861642519\\
4	0.102792131129879\\
5	0.0950789145920367\\
6	0.0886090038063582\\
7	0.0951046207546646\\
8	0.081268416716183\\
9	0.0840528933998653\\
10	0.0767542977443092\\
11	0.0886942313043343\\
12	0.0905716413797515\\
13	0.0800145820043649\\
14	0.0753362831280892\\
15	0.0706863180223411\\
16	0.0702060459568039\\
17	0.0623262028007132\\
18	0.0666799986669338\\
19	0.0543282206183464\\
20	0.0709616484839226\\
21	0.0585083090015621\\
22	0.0626888258694407\\
23	0.0624223962657284\\
24	0.0655108133567791\\
25	0.0650299076493958\\
26	0.059648041785872\\
27	0.0588831234074943\\
28	0.0705919416238305\\
29	0.0652729312621673\\
30	0.0653375848956781\\
};
\addlegendentry{$\theta_1=\theta_2=0.5$};

\end{axis}
\end{tikzpicture}%
